HOFT: Householder Orthogonal Fine-tuning

Adaptation of foundation models using low-rank methods is a widespread approach. Another way to adapt these models is to employ orthogonal fine-tuning methods, which are less time and memory efficient despite their good generalization properties. In this work, we propose Householder Orthogonal Fine-tuning (HOFT), a novel orthogonal fine-tuning method that aims to alleviate time and space complexity. Moreover, some theoretical properties of the orthogonal fine-tuning paradigm are explored. From this exploration, Scaled Householder Orthogonal Fine-tuning (SHOFT) is proposed. Both HOFT and SHOFT are evaluated in downstream tasks, namely commonsense reasoning, machine translation, subject-driven generation and mathematical reasoning. Compared with state-of-the-art adaptation methods, HOFT and SHOFT show comparable or better results.

==> figures/tikz/svd.tex <==








\begin{tikzpicture}[>=latex, every node/.style={inner sep=0,outer sep=0}, scale=0.4]

  % Define some colors
  \definecolor{shapeblue}{HTML}{4599de}
  \definecolor{vecpink}{HTML}{2a548c}
  \definecolor{vecyellow}{HTML}{2a548c}
  \definecolor{orange}{HTML}{df7737}
  \definecolor{dark_orange}{HTML}{a15222}
  \definecolor{grey}{HTML}{a2a2a2}
  \definecolor{black}{HTML}{474747}
  \definecolor{vesing}{HTML}{1a3353}
  \definecolor{train_vesing}{HTML}{5a3118}

  % Top‐Left: Unit circle and standard basis
  \begin{scope}[rotate around={30:(0,0)}]
    \fill[orange!80] (0,0) circle (1.5cm);
    \draw[thick,->,dark_orange] (0,0) -- (1.5,0) node[right] {};
    \draw[thick,->,dark_orange] (0,0) -- (0,1.5) node[above] {};
  \end{scope}

  % Arrow M to top‐right
  \draw[->,very thick, vecpink] (2.2,0) -- (4.2,0) node[midway,above=4pt] {$\mathbf{M}$};


  % Arrow V* down to bottom‐left
  \draw[->,very thick, vecpink] (0,-2) -- (0,-4) node[midway,left=4pt] {$\mathbf{V}^\top$};

  % Bottom‐Left: rotated unit circle
  \begin{scope}[shift={(0,-6)}, rotate around={-30:(0,0)}]
    \fill[shapeblue!80] (0,0) circle (1.5cm);
    \draw[thick,->,vecpink] (0,0) -- ( {1.5*cos(-30)}, {1.5*sin(-30)} );
    \draw[thick,->,vecyellow] (0,0) -- ( {1.5*cos(60)}, {1.5*sin(60)} );
  \end{scope}

  % Arrow Σ to bottom‐right
  \draw[->,very thick,vecpink] (2.2,-6) -- (4.2,-6) node[midway,below=4pt] {$\mathbf{\Sigma}$};

  % Bottom‐Right: ellipse before U


    \begin{scope}[xscale=1.25, yscale=0.75]
        \begin{scope}[shift={(5.2,-8)}, rotate around={-30:(0,0)}, ]
        \fill[shapeblue!80] (0,0) circle (1.5cm);
        \draw[thick,vesing] (0,0) -- ( {1.5*cos(30)}, {1.5*sin(30)} ) node[midway,below=2pt] {\tiny$\mathbf{\sigma}_2$};;
        \draw[thick,vesing] (0,0) -- ( {1.5*cos(120)}, {1.5*sin(120)} ) node[midway,left=2pt] {\tiny$\mathbf{\sigma}_1$};
        
        \draw[thick,->,vecpink] (0,0) -- ( {1.5*cos(-30)}, {1.5*sin(-30)} );
        \draw[thick,->,vecyellow] (0,0) -- ( {1.5*cos(60)}, {1.5*sin(60)} );
        

      \end{scope}
    \end{scope}
  
  

\begin{scope}[rotate around={-30:(6,0)}]
    \begin{scope}[xscale=1.25, yscale=0.75]
        \begin{scope}[shift={(5.2,0)}, rotate around={-30:(0,0)}, ]
        \fill[shapeblue!80] (0,0) circle (1.5cm);
        \draw[thick,vesing] (0,0) -- ( {1.5*cos(30)}, {1.5*sin(30)} ) node[midway,below=2pt] {\tiny$\mathbf{\sigma}_2$};;
        \draw[thick,vesing] (0,0) -- ( {1.5*cos(120)}, {1.5*sin(120)} ) node[midway,left=2pt] {\tiny$\mathbf{\sigma}_1$};
        
        \draw[thick,->,vecpink] (0,0) -- ( {1.5*cos(-30)}, {1.5*sin(-30)} );
        \draw[thick,->,vecyellow] (0,0) -- ( {1.5*cos(60)}, {1.5*sin(60)} );
      \end{scope}
    \end{scope}  
\end{scope}


\begin{scope}[rotate around={30:(13.5,0)}]
    \begin{scope}[xscale=1.25, yscale=0.75]
        \begin{scope}[shift={(10.8,0)}, rotate around={-30:(0,0)}, ]
        \fill[orange!80] (0,0) circle (1.5cm);

        \draw[thick,train_vesing] (0,0) -- ( {1.5*cos(30)}, {1.5*sin(30)} ) node[pos=0.75,below=3pt] {\tiny$\mathbf{\sigma}_2$};;
        \draw[thick,train_vesing] (0,0) -- ( {1.5*cos(120)}, {1.5*sin(120)} ) node[pos=0.25,left=2pt] {\tiny$\mathbf{\sigma}_1$};
        
        \draw[thick,->,dark_orange] (0,0) -- ( {1.5*cos(-30)}, {1.5*sin(-30)} );
        \draw[thick,->,dark_orange] (0,0) -- ( {1.5*cos(60)}, {1.5*sin(60)} );
      \end{scope}
    \end{scope}  
\end{scope}
  \begin{scope}[shift={(-6,0)}, rotate around={0:(0,0)}]
    \fill[grey!80] (0,0) circle (1.5cm);
    \draw[thick,->,black] (0,0) -- ( {1.5*cos(0)}, {1.5*sin(0)} );
    \draw[thick,->,black] (0,0) -- ( {1.5*cos(90)}, {1.5*sin(90)} );
  \end{scope}



  % Arrow U up (connecting bottom‐right to top‐right)
  \draw[->,very thick, vecpink] (6.5,-4) -- (6.5,-2) node[midway,right=4pt] {$\mathbf{U}$};

  
  \draw[->,very thick, dark_orange] (9,0) -- (11,0) node[midway,above=4pt] {$\mathbf{Q}_\mathbf{U}$};
  \draw[->,very thick, dark_orange] (-4,0) -- (-2,0) node[midway,above=4pt] {$\mathbf{Q}_\mathbf{V}$};

  
  \draw[->,very thick] (-6,-2) -- (-2,-6) node[midway,left=6pt] {$\mathbf{\widehat{V}}^\top$};
  \draw[->,very thick] (9,-6) -- (13.5,-2) node[midway,right=6pt] {$\mathbf{\widehat{U}}$};



\end{tikzpicture}

